Entropy region and convolution

The entropy region is constructed from vectors of random variables by collecting Shannon entropies of all subvectors. Its shape is studied here by means of polymatroidal constructions, notably by convolution. The closure of the region is decomposed into the direct sum of tight and modular parts, reducing the study to the tight part. The relative interior of the reduction belongs to the entropy region. Behavior of the decomposition under selfadhesivity is clarified. Results are specialized to and completed for the region of four random variables. This and computer experiments help to visualize approximations of a symmetrized part of the entropy region. Four-atom conjecture on the minimization of Ingleton score is refuted.

==> bcd.tex <==
\filldraw[fill=black!20]
(0.000000,0.000000)--
(0.013209,0.017785)--
(3.651627,3.366333)--
(3.929186,3.617911)--
(4.056146,3.705726)--
(4.205725,3.804987)--
(4.241652,3.826618)--
(4.288111,3.854181)--
(4.325734,3.876462)--
(4.341661,3.885236)--
(4.416739,3.924861)--
(4.537071,3.981879)--
(4.845931,4.122283)--
(5.009647,4.195642)--
(5.201251,4.274486)--
(5.303203,4.311319)--
(5.530592,4.392227)--
(5.705181,4.426388)--
(5.803504,4.445628)--
(5.849555,4.453645)--
(5.972342,4.465300)--
(6.002238,4.467864)--
(6.065618,4.471182)--
(6.176604,4.469357)--
(6.280715,4.463595)--
(6.451473,4.443636)--
(6.561077,4.417136)--
(6.595115,4.407274)--
(6.686541,4.379900)--
(6.720751,4.367714)--
(6.808531,4.336306)--
(6.820688,4.331788)--
(6.901239,4.296383)--
(6.961842,4.268580)--
(7.058981,4.214224)--
(7.251736,4.082995)--
(7.761503,3.725993)--
(7.775895,3.715670)--
(7.810967,3.687060)--
(7.818614,3.680590)--
(7.862731,3.640187)--
(7.875293,3.626175)--
(7.924523,3.570102)--
(7.929217,3.563500)--
(7.951440,3.532224)--
(7.983109,3.484886)--
(8.011396,3.441241)--
(10.000000,0.000000)--
cycle;
%\draw[fill,color=red!10]
%(0.000000,0.000000)--
%(0.049505,0.085745)--
%(0.218819,0.341104)--
%(0.340909,0.524864)--
%(0.592593,0.898100)--
%(1.000000,1.484615)--
%(1.621622,2.340609)--
%(2.500000,3.464102)--
%(2.903226,3.911082)--
%(3.333333,4.330127)--
%(5.368421,5.651955)--
%(5.384615,5.662474)--
%(5.526316,5.697536)--
%(5.869565,5.647992)--
%(6.315789,5.469634)--
%(7.142857,4.948717)--
%(10.000000,0.000000)--
%(5.000000,8.660254)--cycle;
%
%
\filldraw[fill=black!7]
(0.000000,0.000000)--
(0.013209,0.017785)--
(3.651627,3.366333)--
(3.929186,3.617911)--
(4.056146,3.705726)--
(4.205725,3.804987)--
(4.241652,3.826618)--
(4.288111,3.854181)--
(4.325734,3.876462)--
(4.341661,3.885236)--
(4.416739,3.924861)--
(4.537071,3.981879)--
(4.845931,4.122283)--
(5.009647,4.195642)--
(5.201251,4.274486)--
(5.303203,4.311319)--
(5.530592,4.392227)--
(5.705181,4.426388)--
(5.803504,4.445628)--
(5.849555,4.453645)--
(5.972342,4.465300)--
(6.002238,4.467864)--
(6.065618,4.471182)--
(6.176604,4.469357)--
(6.280715,4.463595)--
(6.451473,4.443636)--
(6.561077,4.417136)--
(6.595115,4.407274)--
(6.686541,4.379900)--
(6.720751,4.367714)--
(6.808531,4.336306)--
(6.820688,4.331788)--
(6.901239,4.296383)--
(6.961842,4.268580)--
(7.058981,4.214224)--
(7.251736,4.082995)--
(7.761503,3.725993)--
(7.775895,3.715670)--
(7.810967,3.687060)--
(7.818614,3.680590)--
(7.862731,3.640187)--
(7.875293,3.626175)--
(7.924523,3.570102)--
(7.929217,3.563500)--
(7.951440,3.532224)--
(7.983109,3.484886)--
(8.011396,3.441241)--
%%
(7.142857,4.948717)--
(6.315789,5.469634)--
(5.869565,5.647992)--
(5.526316,5.697536)--
(5.384615,5.662474)--
(5.368421,5.651955)--
(3.333333,4.330127)--
(2.903226,3.911082)--
(2.500000,3.464102)--
(1.621622,2.340609)--
(1.000000,1.484615)--
(0.592593,0.898100)--
(0.340909,0.524864)--
(0.218819,0.341104)--
(0.049505,0.085745)--
cycle;


==> cdb.tex <==
\filldraw[fill=black!20]
(0.000000,0.000000)--
(0.516453,0.893712)--
(2.216103,3.833280)--
(2.483654,4.294813)--
(2.781357,4.806083)--
(3.137308,5.392704)--
(3.464911,5.928492)--
(3.724388,6.291442)--
(4.119200,6.793051)--
(4.241323,6.925489)--
(4.493695,7.126803)--
(4.670000,7.241399)--
(4.770526,7.302092)--
(4.919519,7.379744)--
(5.000000,7.407149)--
(5.107484,7.409396)--
(5.551129,7.374818)--
(5.803675,7.268249)--
(7.039569,5.127617)--
(10.000000,0.000000)--
cycle;
\filldraw[fill=black!7]
(5.000000,8.660254)--
%(0.000000,0.000000)--
(0.516453,0.893712)--
(2.216103,3.833280)--
(2.483654,4.294813)--
(2.781357,4.806083)--
(3.137308,5.392704)--
(3.464911,5.928492)--
(3.724388,6.291442)--
(4.119200,6.793051)--
(4.241323,6.925489)--
(4.493695,7.126803)--
(4.670000,7.241399)--
(4.770526,7.302092)--
(4.919519,7.379744)--
(5.000000,7.407149)--
(5.107484,7.409396)--
(5.551129,7.374818)--
(5.803675,7.268249)--
(7.039569,5.127617)--
%(10.000000,0.000000)--
cycle;
%\draw
%(0.000000,0.000000)--
%(5.000000,8.660254)--
%(5.555556,7.698004)--
%(10.000000,0.000000)--
%cycle;


==> dbc.tex <==
\filldraw[fill=black!20]
(0.000000,0.000000)--
(1.225094,2.121924)--
(4.186122,7.250576)--
(6.785430,4.328257)--
(10.000000,0.000000)--
cycle;
\filldraw[fill=black!7]
(5.000000,8.660254)--
%(0.000000,0.000000)--
(1.225094,2.121924)--
(4.186122,7.250576)--
(6.785430,4.328257)--
(10.000000,0.000000)--
cycle;
%\draw
%(0.000000,0.000000);
%(2.857143,4.948717)--
%(5.000000,8.660254)--
%(10.000000,0.000000)--
%cycle;


==> hpts.tex <==
\draw (10,0)--(5,8.660254)--(0,0)--cycle;
\draw (-0.5,0) node[below]{$\beta$}
      (10.5,0) node[below]{$\gamma$}
      (5.5,8.7) node[right]{$\delta$};
\draw (0.016358,0.023794) node{.};
\draw (0.048247,0.083203) node{.};
\draw (0.086062,0.126166) node{.};
\draw (0.129237,0.218324) node{.};
\draw (0.152332,0.219418) node{.};
\draw (0.209184,0.288559) node{.};
\draw (0.231100,0.375217) node{.};
\draw (0.263183,0.397306) node{.};
\draw (0.313309,0.482461) node{.};
\draw (0.347215,0.553748) node{.};
\draw (0.416025,0.434429) node{.};
\draw (0.389372,0.501525) node{.};
\draw (0.389193,0.600638) node{.};
\draw (0.437413,0.686027) node{.};
\draw (0.520654,0.614083) node{.};
\draw (0.479596,0.713150) node{.};
\draw (0.508496,0.809801) node{.};
\draw (0.546737,0.896901) node{.};
\draw (0.632019,0.807872) node{.};
\draw (0.616824,0.858367) node{.};
\draw (0.608404,1.005759) node{.};
\draw (0.662972,0.725055) node{.};
\draw (0.682918,0.840698) node{.};
\draw (0.708836,0.892872) node{.};
\draw (0.692990,1.009662) node{.};
\draw (0.660345,1.137925) node{.};
\draw (0.702243,1.172470) node{.};
\draw (0.794305,0.872951) node{.};
\draw (0.811918,0.981449) node{.};
\draw (0.815731,1.116159) node{.};
\draw (0.789082,1.235555) node{.};
\draw (0.810275,1.309173) node{.};
\draw (0.921348,1.003611) node{.};
\draw (0.858199,1.109805) node{.};
\draw (0.918575,1.292747) node{.};
\draw (0.857098,1.436260) node{.};
\draw (0.913302,1.485645) node{.};
\draw (0.914504,1.551501) node{.};
\draw (1.007592,1.111871) node{.};
\draw (0.998137,1.192135) node{.};
\draw (1.011320,1.507525) node{.};
\draw (1.009729,1.550053) node{.};
\draw (1.018949,1.683045) node{.};
\draw (1.031599,1.754384) node{.};
\draw (1.111613,1.361829) node{.};
\draw (1.062828,1.467552) node{.};
\draw (1.089482,1.636413) node{.};
\draw (1.073348,1.673680) node{.};
\draw (1.126362,1.913196) node{.};
\draw (1.204366,1.495965) node{.};
\draw (1.238146,1.757991) node{.};
\draw (1.194584,1.915865) node{.};
\draw (1.183197,2.005156) node{.};
\draw (1.293385,1.429659) node{.};
\draw (1.292010,2.228313) node{.};
\draw (1.407726,1.596455) node{.};
\draw (1.380920,1.663396) node{.};
\draw (1.438890,1.912738) node{.};
\draw (1.443681,2.161680) node{.};
\draw (1.415321,2.291773) node{.};
\draw (1.457939,1.611023) node{.};
\draw (1.542878,2.279093) node{.};
\draw (1.613115,2.038049) node{.};
\draw (1.627454,2.594524) node{.};
\draw (1.643587,2.840617) node{.};
\draw (1.675925,1.941400) node{.};
\draw (1.716803,2.261610) node{.};
\draw (1.736969,2.473424) node{.};
\draw (1.687218,2.613060) node{.};
\draw (1.652733,2.840006) node{.};
\draw (1.690528,2.855157) node{.};
\draw (1.796752,2.493708) node{.};
\draw (1.768357,2.563355) node{.};
\draw (1.800513,2.768222) node{.};
\draw (1.829951,2.885361) node{.};
\draw (1.851374,2.146812) node{.};
\draw (1.908645,2.298554) node{.};
\draw (1.851283,2.389293) node{.};
\draw (1.889257,2.478875) node{.};
\draw (1.946501,2.603311) node{.};
\draw (1.945271,2.742306) node{.};
\draw (1.862977,2.801423) node{.};
\draw (1.949740,2.881449) node{.};
\draw (1.938914,3.131806) node{.};
\draw (2.043821,2.624380) node{.};
\draw (2.001864,2.677321) node{.};
\draw (1.972670,2.889119) node{.};
\draw (2.014910,3.055546) node{.};
\draw (2.029822,3.215746) node{.};
\draw (2.026804,3.407697) node{.};
\draw (2.032073,3.508034) node{.};
\draw (2.122729,2.405617) node{.};
\draw (2.079850,2.869500) node{.};
\draw (2.087114,2.989928) node{.};
\draw (2.088671,3.207886) node{.};
\draw (2.130728,3.391875) node{.};
\draw (2.071966,3.559426) node{.};
\draw (2.178613,2.686669) node{.};
\draw (2.202768,2.839580) node{.};
\draw (2.230870,3.000239) node{.};
\draw (2.220141,3.071548) node{.};
\draw (2.203289,3.225071) node{.};
\draw (2.178737,3.270325) node{.};
\draw (2.179868,3.491406) node{.};
\draw (2.155108,3.557135) node{.};
\draw (2.186252,3.737447) node{.};
\draw (2.245225,3.872937) node{.};
\draw (2.347370,2.809304) node{.};
\draw (2.340187,2.904941) node{.};
\draw (2.276488,3.203904) node{.};
\draw (2.310623,3.264704) node{.};
\draw (2.278085,3.404356) node{.};
\draw (2.313005,3.568982) node{.};
\draw (2.331121,3.748622) node{.};
\draw (2.307558,3.899711) node{.};
\draw (2.377848,2.761648) node{.};
\draw (2.372946,2.965091) node{.};
\draw (2.417616,3.207666) node{.};
\draw (2.404327,3.424049) node{.};
\draw (2.433744,3.556437) node{.};
\draw (2.415975,3.893068) node{.};
\draw (2.373231,4.012594) node{.};
\draw (2.459016,2.820894) node{.};
\draw (2.524877,2.917125) node{.};
\draw (2.505918,3.111663) node{.};
\draw (2.515705,3.307962) node{.};
\draw (2.469967,3.367029) node{.};
\draw (2.472724,3.487949) node{.};
\draw (2.495884,3.596598) node{.};
\draw (2.494857,3.771700) node{.};
\draw (2.500773,4.027127) node{.};
\draw (2.489796,4.083901) node{.};
\draw (2.499095,4.276351) node{.};
\draw (2.532669,4.365878) node{.};
\draw (2.578617,3.272507) node{.};
\draw (2.612795,3.433554) node{.};
\draw (2.582156,3.481523) node{.};
\draw (2.615144,3.641709) node{.};
\draw (2.595416,3.687987) node{.};
\draw (2.586138,3.851763) node{.};
\draw (2.619400,4.320507) node{.};
\draw (2.622669,4.521331) node{.};
\draw (2.670916,3.027183) node{.};
\draw (2.708082,3.051950) node{.};
\draw (2.675900,3.373736) node{.};
\draw (2.714934,3.769625) node{.};
\draw (2.713426,3.936746) node{.};
\draw (2.673975,3.990077) node{.};
\draw (2.682254,4.184966) node{.};
\draw (2.700578,4.523720) node{.};
\draw (2.762057,3.475810) node{.};
\draw (2.849720,3.579007) node{.};
\draw (2.787240,3.787278) node{.};
\draw (2.794994,3.969867) node{.};
\draw (2.824749,4.068269) node{.};
\draw (2.769223,4.199224) node{.};
\draw (2.754775,4.453601) node{.};
\draw (2.790491,4.701660) node{.};
\draw (2.832039,4.858243) node{.};
\draw (2.881417,3.617894) node{.};
\draw (2.919721,3.807616) node{.};
\draw (2.859890,4.060066) node{.};
\draw (2.879828,4.444966) node{.};
\draw (2.920212,4.763012) node{.};
\draw (2.926692,4.981850) node{.};
\draw (3.005410,3.367574) node{.};
\draw (3.011924,3.507407) node{.};
\draw (2.965543,3.696687) node{.};
\draw (3.018360,3.824692) node{.};
\draw (3.009356,4.095286) node{.};
\draw (2.969847,4.437766) node{.};
\draw (2.994963,4.687401) node{.};
\draw (3.092414,3.522030) node{.};
\draw (3.077330,4.214541) node{.};
\draw (3.065429,4.602210) node{.};
\draw (3.146755,4.730485) node{.};
\draw (3.106260,4.800582) node{.};
\draw (3.103215,5.343563) node{.};
\draw (3.170917,4.567515) node{.};
\draw (3.153227,4.931232) node{.};
\draw (3.206339,5.170254) node{.};
\draw (3.317768,3.823293) node{.};
\draw (3.266067,4.705692) node{.};
\draw (3.280292,4.903272) node{.};
\draw (3.332073,5.388518) node{.};
\draw (3.427706,3.891914) node{.};
\draw (3.439650,4.015639) node{.};
\draw (3.393933,4.113263) node{.};
\draw (3.389644,4.300660) node{.};
\draw (3.387070,4.400864) node{.};
\draw (3.443713,4.518353) node{.};
\draw (3.355786,4.731589) node{.};
\draw (3.383041,4.956631) node{.};
\draw (3.358696,5.426933) node{.};
\draw (3.366118,5.550057) node{.};
\draw (3.419127,5.853526) node{.};
\draw (3.444316,5.953923) node{.};
\draw (3.466673,4.126782) node{.};
\draw (3.452685,4.177507) node{.};
\draw (3.504138,4.287327) node{.};
\draw (3.539462,4.513993) node{.};
\draw (3.458823,4.581997) node{.};
\draw (3.502767,4.710435) node{.};
\draw (3.458890,5.836039) node{.};
\draw (3.476684,6.007948) node{.};
\draw (3.559570,2.051169) node{.};
\draw (3.639869,2.767890) node{.};
\draw (3.550469,4.221527) node{.};
\draw (3.564746,4.299523) node{.};
\draw (3.580001,4.466928) node{.};
\draw (3.553989,4.552968) node{.};
\draw (3.616225,4.883623) node{.};
\draw (3.580800,5.700471) node{.};
\draw (3.601684,5.784846) node{.};
\draw (3.608766,6.006100) node{.};
\draw (3.631762,6.166044) node{.};
\draw (3.671082,2.930637) node{.};
\draw (3.657577,4.484936) node{.};
\draw (3.680240,4.601129) node{.};
\draw (3.741152,4.832386) node{.};
\draw (3.715942,4.954332) node{.};
\draw (3.711653,5.515281) node{.};
\draw (3.695531,5.646068) node{.};
\draw (3.697347,5.667285) node{.};
\draw (3.705471,5.992295) node{.};
\draw (3.752160,2.546105) node{.};
\draw (3.848052,3.396012) node{.};
\draw (3.831935,3.486949) node{.};
\draw (3.766684,4.683397) node{.};
\draw (3.783139,4.810876) node{.};
\draw (3.784094,5.623876) node{.};
\draw (3.777841,5.743776) node{.};
\draw (3.801695,5.884019) node{.};
\draw (3.824039,6.322747) node{.};
\draw (3.916490,2.568708) node{.};
\draw (3.881500,2.667189) node{.};
\draw (3.932298,2.766627) node{.};
\draw (3.949683,3.345523) node{.};
\draw (3.905042,3.416612) node{.};
\draw (3.854011,4.778384) node{.};
\draw (3.915454,5.009832) node{.};
\draw (3.862390,5.556817) node{.};
\draw (3.850419,5.856625) node{.};
\draw (3.879127,6.607310) node{.};
\draw (3.946690,6.770792) node{.};
\draw (3.990056,1.382243) node{.};
\draw (3.957757,3.312958) node{.};
\draw (4.006878,3.385574) node{.};
\draw (4.023534,4.496460) node{.};
\draw (4.015947,4.954117) node{.};
\draw (4.028382,5.559951) node{.};
\draw (3.992320,5.723159) node{.};
\draw (4.003444,6.796810) node{.};
\draw (4.005127,6.899457) node{.};
\draw (4.127500,2.554342) node{.};
\draw (4.085136,3.177036) node{.};
\draw (4.077391,3.321039) node{.};
\draw (4.140565,4.438459) node{.};
\draw (4.104066,4.481899) node{.};
\draw (4.075489,4.557690) node{.};
\draw (4.096719,5.421921) node{.};
\draw (4.144591,5.646134) node{.};
\draw (4.111822,5.741964) node{.};
\draw (4.080839,6.943223) node{.};
\draw (4.072782,7.010033) node{.};
\draw (4.119685,7.104914) node{.};
\draw (4.153256,2.174705) node{.};
\draw (4.180300,2.384570) node{.};
\draw (4.232986,3.112795) node{.};
\draw (4.171699,3.203991) node{.};
\draw (4.176998,3.282782) node{.};
\draw (4.207309,4.386962) node{.};
\draw (4.200592,4.506512) node{.};
\draw (4.202011,5.640919) node{.};
\draw (4.160694,5.719814) node{.};
\draw (4.227826,6.664597) node{.};
\draw (4.230596,6.898352) node{.};
\draw (4.159638,7.039810) node{.};
\draw (4.213140,7.185666) node{.};
\draw (4.275951,3.139298) node{.};
\draw (4.288876,3.213772) node{.};
\draw (4.327521,4.247619) node{.};
\draw (4.324722,4.301280) node{.};
\draw (4.294051,4.409801) node{.};
\draw (4.260192,4.483173) node{.};
\draw (4.303144,5.594310) node{.};
\draw (4.260959,5.696193) node{.};
\draw (4.345108,6.638623) node{.};
\draw (4.322924,6.731077) node{.};
\draw (4.418554,1.657292) node{.};
\draw (4.406048,2.381788) node{.};
\draw (4.394183,3.139950) node{.};
\draw (4.408416,3.170675) node{.};
\draw (4.415812,4.201493) node{.};
\draw (4.401897,4.299695) node{.};
\draw (4.380142,4.379626) node{.};
\draw (4.413942,5.612132) node{.};
\draw (4.378170,5.721019) node{.};
\draw (4.438072,6.540573) node{.};
\draw (4.384577,6.599457) node{.};
\draw (4.429890,6.714382) node{.};
\draw (4.378990,6.790224) node{.};
\draw (4.357313,6.878044) node{.};
\draw (4.396754,7.595204) node{.};
\draw (4.477990,2.043085) node{.};
\draw (4.504460,2.416998) node{.};
\draw (4.505803,3.018222) node{.};
\draw (4.502691,3.110923) node{.};
\draw (4.509469,4.199966) node{.};
\draw (4.495153,4.295267) node{.};
\draw (4.471418,4.372099) node{.};
\draw (4.520231,6.404289) node{.};
\draw (4.488292,6.472241) node{.};
\draw (4.503300,6.604204) node{.};
\draw (4.499152,6.713878) node{.};
\draw (4.502281,6.800573) node{.};
\draw (4.498733,6.894672) node{.};
\draw (4.483502,7.471563) node{.};
\draw (4.520971,7.628953) node{.};
\draw (4.491515,7.650042) node{.};
\draw (4.546934,7.869415) node{.};
\draw (4.566194,1.644414) node{.};
\draw (4.648862,1.928675) node{.};
\draw (4.612832,2.990165) node{.};
\draw (4.588721,3.101330) node{.};
\draw (4.609731,4.039450) node{.};
\draw (4.613006,4.114564) node{.};
\draw (4.596085,4.195331) node{.};
\draw (4.598683,4.273173) node{.};
\draw (4.635688,6.331667) node{.};
\draw (4.592402,6.383011) node{.};
\draw (4.594213,6.500182) node{.};
\draw (4.624759,6.592200) node{.};
\draw (4.625904,6.658034) node{.};
\draw (4.644098,6.839727) node{.};
\draw (4.595613,6.883311) node{.};
\draw (4.628407,7.282192) node{.};
\draw (4.590741,7.354290) node{.};
\draw (4.606833,7.663213) node{.};
\draw (4.614372,7.910431) node{.};
\draw (4.632823,8.021272) node{.};
\draw (4.709409,2.246994) node{.};
\draw (4.715024,2.318508) node{.};
\draw (4.692614,2.354696) node{.};
\draw (4.696423,2.889523) node{.};
\draw (4.709526,3.016426) node{.};
\draw (4.694046,3.062212) node{.};
\draw (4.717053,4.023466) node{.};
\draw (4.707900,4.107489) node{.};
\draw (4.697773,4.194355) node{.};
\draw (4.670442,4.256288) node{.};
\draw (4.698308,6.395159) node{.};
\draw (4.666765,6.476056) node{.};
\draw (4.712190,6.585582) node{.};
\draw (4.670476,6.720086) node{.};
\draw (4.700555,6.783962) node{.};
\draw (4.730958,6.867485) node{.};
\draw (4.661320,6.962623) node{.};
\draw (4.725806,7.332777) node{.};
\draw (4.718710,7.412045) node{.};
\draw (4.692135,7.583725) node{.};
\draw (4.681857,7.652601) node{.};
\draw (4.728246,7.811146) node{.};
\draw (4.701630,7.909965) node{.};
\draw (4.707150,8.080684) node{.};
\draw (4.732736,8.179013) node{.};
\draw (4.810599,1.822464) node{.};
\draw (4.823699,2.828073) node{.};
\draw (4.770653,2.905677) node{.};
\draw (4.814791,2.993651) node{.};
\draw (4.799753,4.010540) node{.};
\draw (4.799947,4.084761) node{.};
\draw (4.798921,4.170351) node{.};
\draw (4.783526,6.230596) node{.};
\draw (4.806299,6.282162) node{.};
\draw (4.804288,6.382450) node{.};
\draw (4.819864,6.494592) node{.};
\draw (4.808644,6.638607) node{.};
\draw (4.791910,6.689604) node{.};
\draw (4.795646,6.802222) node{.};
\draw (4.833487,6.914896) node{.};
\draw (4.808329,7.208504) node{.};
\draw (4.828306,7.595728) node{.};
\draw (4.832953,7.793323) node{.};
\draw (4.788514,7.903766) node{.};
\draw (4.801269,7.993188) node{.};
\draw (4.775050,8.063643) node{.};
\draw (4.788291,8.223849) node{.};
\draw (4.841518,8.383273) node{.};
\draw (4.872748,1.805276) node{.};
\draw (4.852838,2.209783) node{.};
\draw (4.895373,2.256898) node{.};
\draw (4.935684,2.802208) node{.};
\draw (4.920253,2.918697) node{.};
\draw (4.874880,2.996918) node{.};
\draw (4.948485,3.839580) node{.};
\draw (4.912389,3.921247) node{.};
\draw (4.901946,4.010317) node{.};
\draw (4.890323,4.093498) node{.};
\draw (4.871020,4.150288) node{.};
\draw (4.888876,6.216531) node{.};
\draw (4.899184,6.307804) node{.};
\draw (4.889340,6.393573) node{.};
\draw (4.889745,6.506672) node{.};
\draw (4.897594,6.576240) node{.};
\draw (4.905680,6.700229) node{.};
\draw (4.898851,6.802559) node{.};
\draw (4.899581,6.912700) node{.};
\draw (4.903021,7.395181) node{.};
\draw (4.882579,7.488775) node{.};
\draw (4.912738,7.668660) node{.};
\draw (4.900403,7.779369) node{.};
\draw (4.902675,7.903729) node{.};
\draw (4.884767,7.979584) node{.};
\draw (4.948809,8.210742) node{.};
\draw (4.893114,8.317134) node{.};
\draw (4.911358,8.420347) node{.};
\draw (4.935063,8.520391) node{.};
\draw (5.024864,2.103351) node{.};
\draw (5.010591,2.190914) node{.};
\draw (4.965815,2.712639) node{.};
\draw (4.995348,2.818285) node{.};
\draw (5.002800,2.882985) node{.};
\draw (4.980220,2.957773) node{.};
\draw (4.979288,3.826181) node{.};
\draw (5.006660,3.908020) node{.};
\draw (4.998056,3.998156) node{.};
\draw (4.986902,4.069591) node{.};
\draw (5.002608,6.208878) node{.};
\draw (5.010208,6.331256) node{.};
\draw (4.987533,6.414009) node{.};
\draw (5.015307,6.493315) node{.};
\draw (5.002772,6.596994) node{.};
\draw (5.000334,6.705538) node{.};
\draw (5.002914,6.802125) node{.};
\draw (4.990615,6.894075) node{.};
\draw (5.025072,7.221778) node{.};
\draw (4.996238,7.440001) node{.};
\draw (4.996402,7.549898) node{.};
\draw (5.001160,7.586800) node{.};
\draw (4.983126,7.800149) node{.};
\draw (5.024330,7.926943) node{.};
\draw (5.004148,7.972604) node{.};
\draw (4.958656,8.053299) node{.};
\draw (5.026704,8.325478) node{.};
\draw (4.964417,8.374759) node{.};
\draw (4.999638,8.472892) node{.};
\draw (4.994422,8.616591) node{.};
\draw (5.000000,8.654213) node{.};
\draw (5.148331,1.737450) node{.};
\draw (5.139439,2.149022) node{.};
\draw (5.143515,2.610943) node{.};
\draw (5.104537,2.697520) node{.};
\draw (5.100007,2.805391) node{.};
\draw (5.055336,2.931705) node{.};
\draw (5.115338,3.810620) node{.};
\draw (5.109464,3.900200) node{.};
\draw (5.087225,3.975017) node{.};
\draw (5.117026,6.118214) node{.};
\draw (5.116905,6.207026) node{.};
\draw (5.111681,6.289837) node{.};
\draw (5.086148,6.386353) node{.};
\draw (5.111201,6.486983) node{.};
\draw (5.118898,6.603442) node{.};
\draw (5.107903,6.710053) node{.};
\draw (5.125059,6.788608) node{.};
\draw (5.112260,7.298808) node{.};
\draw (5.125157,7.489383) node{.};
\draw (5.076835,7.591253) node{.};
\draw (5.090328,7.680732) node{.};
\draw (5.090334,7.781180) node{.};
\draw (5.091815,7.890867) node{.};
\draw (5.050572,8.000707) node{.};
\draw (5.093270,8.126765) node{.};
\draw (5.108164,8.211074) node{.};
\draw (5.088268,8.279474) node{.};
\draw (5.142688,8.353143) node{.};
\draw (5.070677,8.518547) node{.};
\draw (5.058919,8.556194) node{.};
\draw (5.151650,1.977221) node{.};
\draw (5.246835,2.585627) node{.};
\draw (5.193651,2.682548) node{.};
\draw (5.198561,2.791830) node{.};
\draw (5.240465,3.703836) node{.};
\draw (5.205731,3.789249) node{.};
\draw (5.199348,3.889374) node{.};
\draw (5.239602,6.032243) node{.};
\draw (5.187426,6.097864) node{.};
\draw (5.215415,6.196390) node{.};
\draw (5.223527,6.306125) node{.};
\draw (5.215478,6.395240) node{.};
\draw (5.186977,6.501220) node{.};
\draw (5.198961,6.605554) node{.};
\draw (5.207744,6.684155) node{.};
\draw (5.205029,6.777170) node{.};
\draw (5.244228,7.219706) node{.};
\draw (5.199534,7.283712) node{.};
\draw (5.227260,7.384684) node{.};
\draw (5.215925,7.479494) node{.};
\draw (5.212207,7.589599) node{.};
\draw (5.180184,7.714475) node{.};
\draw (5.157062,7.933588) node{.};
\draw (5.203714,8.015097) node{.};
\draw (5.193729,8.144748) node{.};
\draw (5.184656,8.326215) node{.};
\draw (5.266464,1.541539) node{.};
\draw (5.292224,1.941985) node{.};
\draw (5.300659,1.998332) node{.};
\draw (5.282208,2.119194) node{.};
\draw (5.305272,2.548050) node{.};
\draw (5.284354,2.617024) node{.};
\draw (5.278086,2.699589) node{.};
\draw (5.323993,2.815105) node{.};
\draw (5.313180,3.699918) node{.};
\draw (5.299976,3.799769) node{.};
\draw (5.320074,6.010737) node{.};
\draw (5.296132,6.097647) node{.};
\draw (5.307991,6.202471) node{.};
\draw (5.317537,6.311019) node{.};
\draw (5.299087,6.403915) node{.};
\draw (5.295128,6.506889) node{.};
\draw (5.281926,6.611402) node{.};
\draw (5.285909,6.694644) node{.};
\draw (5.272645,6.755082) node{.};
\draw (5.287608,7.237892) node{.};
\draw (5.293012,7.327674) node{.};
\draw (5.312573,7.405087) node{.};
\draw (5.316951,7.483543) node{.};
\draw (5.283003,7.590134) node{.};
\draw (5.303201,7.685451) node{.};
\draw (5.282016,7.778073) node{.};
\draw (5.335904,7.892011) node{.};
\draw (5.271036,8.030502) node{.};
\draw (5.320497,8.058089) node{.};
\draw (5.397235,1.595608) node{.};
\draw (5.428904,2.015007) node{.};
\draw (5.424227,2.090026) node{.};
\draw (5.422341,2.510595) node{.};
\draw (5.385027,2.593953) node{.};
\draw (5.404524,2.718847) node{.};
\draw (5.442384,2.776611) node{.};
\draw (5.411548,3.601116) node{.};
\draw (5.410707,3.702105) node{.};
\draw (5.378431,3.776403) node{.};
\draw (5.420327,6.007469) node{.};
\draw (5.386311,6.121052) node{.};
\draw (5.392038,6.189229) node{.};
\draw (5.383360,6.328916) node{.};
\draw (5.374884,6.419329) node{.};
\draw (5.403717,6.518993) node{.};
\draw (5.420105,6.611752) node{.};
\draw (5.400617,6.695556) node{.};
\draw (5.390050,7.166551) node{.};
\draw (5.416690,7.252021) node{.};
\draw (5.398292,7.363901) node{.};
\draw (5.413461,7.476914) node{.};
\draw (5.356501,7.635852) node{.};
\draw (5.401634,7.707667) node{.};
\draw (5.390467,7.844947) node{.};
\draw (5.415812,7.913228) node{.};
\draw (5.511415,1.569037) node{.};
\draw (5.514186,1.863442) node{.};
\draw (5.505849,1.992375) node{.};
\draw (5.479209,2.448789) node{.};
\draw (5.495999,2.518983) node{.};
\draw (5.497513,2.573180) node{.};
\draw (5.470819,2.699782) node{.};
\draw (5.467749,3.539880) node{.};
\draw (5.508864,3.606604) node{.};
\draw (5.529597,3.686469) node{.};
\draw (5.514694,3.753269) node{.};
\draw (5.530514,5.921232) node{.};
\draw (5.501929,6.004503) node{.};
\draw (5.493209,6.095031) node{.};
\draw (5.485843,6.197120) node{.};
\draw (5.497448,6.294928) node{.};
\draw (5.525387,6.435536) node{.};
\draw (5.524197,6.492551) node{.};
\draw (5.492088,6.591756) node{.};
\draw (5.504335,6.691353) node{.};
\draw (5.502584,7.204569) node{.};
\draw (5.536980,7.315697) node{.};
\draw (5.507251,7.403004) node{.};
\draw (5.483557,7.487677) node{.};
\draw (5.575821,1.518390) node{.};
\draw (5.626367,1.660942) node{.};
\draw (5.595538,1.819742) node{.};
\draw (5.570224,1.863247) node{.};
\draw (5.598609,2.009520) node{.};
\draw (5.580562,2.424399) node{.};
\draw (5.586776,2.495451) node{.};
\draw (5.600878,2.598733) node{.};
\draw (5.558472,2.661830) node{.};
\draw (5.610290,3.497851) node{.};
\draw (5.606757,3.580645) node{.};
\draw (5.559519,3.659109) node{.};
\draw (5.594001,5.895492) node{.};
\draw (5.603169,6.005780) node{.};
\draw (5.601152,6.097601) node{.};
\draw (5.610530,6.183782) node{.};
\draw (5.615557,6.279519) node{.};
\draw (5.600656,6.398638) node{.};
\draw (5.618246,6.482816) node{.};
\draw (5.587515,6.606167) node{.};
\draw (5.600643,7.026212) node{.};
\draw (5.604670,7.097029) node{.};
\draw (5.609201,7.220064) node{.};
\draw (5.573024,7.270552) node{.};
\draw (5.586295,7.487920) node{.};
\draw (5.741603,1.420293) node{.};
\draw (5.732545,1.619338) node{.};
\draw (5.691525,1.798018) node{.};
\draw (5.682838,1.874426) node{.};
\draw (5.701378,1.952937) node{.};
\draw (5.712852,2.309666) node{.};
\draw (5.699624,2.406533) node{.};
\draw (5.714541,2.505332) node{.};
\draw (5.690578,3.403289) node{.};
\draw (5.662797,3.510381) node{.};
\draw (5.697722,5.810314) node{.};
\draw (5.685391,5.901194) node{.};
\draw (5.718705,5.982719) node{.};
\draw (5.695863,6.091413) node{.};
\draw (5.698986,6.208527) node{.};
\draw (5.684244,6.309847) node{.};
\draw (5.712114,6.369969) node{.};
\draw (5.693101,6.502414) node{.};
\draw (5.655005,6.554266) node{.};
\draw (5.736846,6.905967) node{.};
\draw (5.730278,7.006577) node{.};
\draw (5.684290,7.180564) node{.};
\draw (5.687090,7.311610) node{.};
\draw (5.711300,7.380280) node{.};
\draw (5.800551,1.410688) node{.};
\draw (5.783227,1.578653) node{.};
\draw (5.804929,1.744689) node{.};
\draw (5.795940,1.803889) node{.};
\draw (5.794404,1.874887) node{.};
\draw (5.758729,1.976158) node{.};
\draw (5.828765,2.328450) node{.};
\draw (5.792124,2.405112) node{.};
\draw (5.805346,2.491631) node{.};
\draw (5.761272,2.612271) node{.};
\draw (5.818193,5.665290) node{.};
\draw (5.813042,5.814700) node{.};
\draw (5.804003,5.903885) node{.};
\draw (5.798504,6.003030) node{.};
\draw (5.796136,6.101932) node{.};
\draw (5.790207,6.204423) node{.};
\draw (5.780669,6.281116) node{.};
\draw (5.812193,6.397444) node{.};
\draw (5.814590,6.491262) node{.};
\draw (5.848580,6.809452) node{.};
\draw (5.820047,6.919315) node{.};
\draw (5.818205,6.985327) node{.};
\draw (5.829950,7.053509) node{.};
\draw (5.755953,7.248475) node{.};
\draw (5.861288,1.318198) node{.};
\draw (5.914187,1.815642) node{.};
\draw (5.879393,1.902055) node{.};
\draw (5.896712,2.317310) node{.};
\draw (5.882992,2.408001) node{.};
\draw (5.935733,2.482719) node{.};
\draw (5.919184,2.626230) node{.};
\draw (5.892817,5.620684) node{.};
\draw (5.900351,5.692958) node{.};
\draw (5.883587,5.807551) node{.};
\draw (5.897651,5.918094) node{.};
\draw (5.897573,5.986422) node{.};
\draw (5.898396,6.106812) node{.};
\draw (5.910414,6.208601) node{.};
\draw (5.912850,6.306528) node{.};
\draw (5.884000,6.371883) node{.};
\draw (5.945639,6.705121) node{.};
\draw (5.895390,6.835313) node{.};
\draw (5.875765,6.896934) node{.};
\draw (5.906844,7.003794) node{.};
\draw (5.865768,7.127935) node{.};
\draw (5.984481,1.130247) node{.};
\draw (6.002597,1.299735) node{.};
\draw (5.988821,1.382647) node{.};
\draw (5.988257,1.730562) node{.};
\draw (6.006870,1.778690) node{.};
\draw (5.988772,1.888603) node{.};
\draw (5.966337,2.378660) node{.};
\draw (5.992336,2.483427) node{.};
\draw (6.044793,2.564797) node{.};
\draw (5.962694,2.651740) node{.};
\draw (6.025761,5.544219) node{.};
\draw (5.993501,5.620827) node{.};
\draw (5.979498,5.709582) node{.};
\draw (6.002740,5.806072) node{.};
\draw (5.997719,5.894047) node{.};
\draw (5.998609,6.002815) node{.};
\draw (6.021729,6.130451) node{.};
\draw (6.004802,6.204804) node{.};
\draw (5.959197,6.372127) node{.};
\draw (6.011826,6.719424) node{.};
\draw (5.988535,6.788122) node{.};
\draw (6.113816,1.263737) node{.};
\draw (6.126885,1.431806) node{.};
\draw (6.087752,1.540709) node{.};
\draw (6.097779,1.810651) node{.};
\draw (6.110387,1.876324) node{.};
\draw (6.075672,2.640069) node{.};
\draw (6.061974,2.652494) node{.};
\draw (6.109761,4.249212) node{.};
\draw (6.098765,5.524413) node{.};
\draw (6.104582,5.597142) node{.};
\draw (6.088304,5.724176) node{.};
\draw (6.099884,5.811888) node{.};
\draw (6.113430,5.880445) node{.};
\draw (6.100545,6.001010) node{.};
\draw (6.112011,6.103008) node{.};
\draw (6.134352,6.158691) node{.};
\draw (6.099350,6.609407) node{.};
\draw (6.184807,1.687116) node{.};
\draw (6.187838,1.837597) node{.};
\draw (6.220166,1.897776) node{.};
\draw (6.238561,4.021255) node{.};
\draw (6.189427,4.187081) node{.};
\draw (6.192627,5.498325) node{.};
\draw (6.208766,5.591808) node{.};
\draw (6.195061,5.717079) node{.};
\draw (6.201276,5.818439) node{.};
\draw (6.182234,5.937488) node{.};
\draw (6.206100,6.016552) node{.};
\draw (6.178602,6.090173) node{.};
\draw (6.172787,6.154763) node{.};
\draw (6.163879,6.485799) node{.};
\draw (6.260916,1.303104) node{.};
\draw (6.303039,1.397216) node{.};
\draw (6.319556,1.505293) node{.};
\draw (6.337335,1.803744) node{.};
\draw (6.310069,3.992492) node{.};
\draw (6.314593,4.109665) node{.};
\draw (6.306137,5.409718) node{.};
\draw (6.293217,5.493804) node{.};
\draw (6.301498,5.586435) node{.};
\draw (6.302694,5.689614) node{.};
\draw (6.311804,5.802789) node{.};
\draw (6.303382,5.897907) node{.};
\draw (6.298915,5.976306) node{.};
\draw (6.264385,6.382252) node{.};
\draw (6.254385,6.467768) node{.};
\draw (6.439280,1.372344) node{.};
\draw (6.415845,1.458222) node{.};
\draw (6.352744,1.886524) node{.};
\draw (6.402608,1.988895) node{.};
\draw (6.387767,3.924412) node{.};
\draw (6.409418,3.975457) node{.};
\draw (6.367766,4.119962) node{.};
\draw (6.410552,5.343753) node{.};
\draw (6.406204,5.417404) node{.};
\draw (6.411187,5.486569) node{.};
\draw (6.400695,5.581434) node{.};
\draw (6.400221,5.692732) node{.};
\draw (6.374164,5.797478) node{.};
\draw (6.418005,5.915224) node{.};
\draw (6.406560,5.986620) node{.};
\draw (6.403557,6.204039) node{.};
\draw (6.489577,3.699789) node{.};
\draw (6.519798,3.815495) node{.};
\draw (6.548991,3.943351) node{.};
\draw (6.507509,3.971063) node{.};
\draw (6.479902,4.088260) node{.};
\draw (6.501383,5.312801) node{.};
\draw (6.491661,5.375116) node{.};
\draw (6.480184,5.494921) node{.};
\draw (6.532382,5.592188) node{.};
\draw (6.494453,5.696068) node{.};
\draw (6.487888,5.777813) node{.};
\draw (6.506135,6.014747) node{.};
\draw (6.633200,1.330783) node{.};
\draw (6.591505,1.444363) node{.};
\draw (6.606138,1.534530) node{.};
\draw (6.626115,3.163820) node{.};
\draw (6.571357,3.619682) node{.};
\draw (6.627814,3.669526) node{.};
\draw (6.589164,3.812778) node{.};
\draw (6.630870,3.875121) node{.};
\draw (6.562719,3.981040) node{.};
\draw (6.618713,5.239561) node{.};
\draw (6.603057,5.295119) node{.};
\draw (6.596220,5.393386) node{.};
\draw (6.602279,5.515424) node{.};
\draw (6.597784,5.588940) node{.};
\draw (6.567156,5.737301) node{.};
\draw (6.578761,5.767972) node{.};
\draw (6.569447,5.924368) node{.};
\draw (6.743570,3.017910) node{.};
\draw (6.680711,3.156951) node{.};
\draw (6.684445,3.270992) node{.};
\draw (6.666495,3.578144) node{.};
\draw (6.689566,3.680181) node{.};
\draw (6.691660,3.846492) node{.};
\draw (6.702834,3.884106) node{.};
\draw (6.728717,5.124844) node{.};
\draw (6.697645,5.206657) node{.};
\draw (6.698430,5.335481) node{.};
\draw (6.694390,5.415649) node{.};
\draw (6.680711,5.517234) node{.};
\draw (6.702276,5.599133) node{.};
\draw (6.706590,5.682066) node{.};
\draw (6.786713,3.080429) node{.};
\draw (6.773620,3.523764) node{.};
\draw (6.776097,3.613107) node{.};
\draw (6.764414,3.728223) node{.};
\draw (6.817676,3.826803) node{.};
\draw (6.817531,3.877208) node{.};
\draw (6.814480,5.105112) node{.};
\draw (6.796939,5.209904) node{.};
\draw (6.808330,5.297488) node{.};
\draw (6.799654,5.396907) node{.};
\draw (6.921662,1.935539) node{.};
\draw (6.934724,2.036082) node{.};
\draw (6.919291,2.406782) node{.};
\draw (6.878530,2.562027) node{.};
\draw (6.888703,2.708063) node{.};
\draw (6.938721,2.892875) node{.};
\draw (6.897240,2.992266) node{.};
\draw (6.868865,3.117410) node{.};
\draw (6.931021,3.443063) node{.};
\draw (6.853695,3.508704) node{.};
\draw (6.903716,3.612300) node{.};
\draw (6.908779,3.692864) node{.};
\draw (6.895652,3.797022) node{.};
\draw (6.918597,5.034365) node{.};
\draw (6.905816,5.088301) node{.};
\draw (6.900173,5.198184) node{.};
\draw (6.882116,5.332985) node{.};
\draw (6.881074,5.357853) node{.};
\draw (6.956374,1.597902) node{.};
\draw (6.989174,2.060104) node{.};
\draw (6.968213,2.219672) node{.};
\draw (6.996840,2.396300) node{.};
\draw (7.018394,2.684747) node{.};
\draw (7.018320,2.905212) node{.};
\draw (7.007994,2.967016) node{.};
\draw (7.037013,3.065899) node{.};
\draw (7.009818,3.515660) node{.};
\draw (6.998226,3.603853) node{.};
\draw (6.985193,3.679235) node{.};
\draw (7.031398,4.935133) node{.};
\draw (7.013554,5.002900) node{.};
\draw (6.987814,5.113257) node{.};
\draw (6.977535,5.157822) node{.};
\draw (7.127730,2.206257) node{.};
\draw (7.088838,2.409806) node{.};
\draw (7.065400,2.606515) node{.};
\draw (7.061206,2.745944) node{.};
\draw (7.111478,2.831638) node{.};
\draw (7.120212,2.880638) node{.};
\draw (7.107903,3.011784) node{.};
\draw (7.092610,3.421019) node{.};
\draw (7.114530,3.614813) node{.};
\draw (7.072162,3.686366) node{.};
\draw (7.130966,4.831147) node{.};
\draw (7.106490,4.899490) node{.};
\draw (7.088922,4.998018) node{.};
\draw (7.204608,1.487903) node{.};
\draw (7.171971,2.093486) node{.};
\draw (7.246658,2.319239) node{.};
\draw (7.185110,2.482530) node{.};
\draw (7.197556,2.771128) node{.};
\draw (7.211283,2.953992) node{.};
\draw (7.201504,3.052040) node{.};
\draw (7.195617,3.396674) node{.};
\draw (7.199222,3.506965) node{.};
\draw (7.218238,3.579201) node{.};
\draw (7.186297,4.800880) node{.};
\draw (7.268558,1.681058) node{.};
\draw (7.251993,1.945955) node{.};
\draw (7.300576,2.355394) node{.};
\draw (7.268295,2.579159) node{.};
\draw (7.254191,2.783634) node{.};
\draw (7.273843,2.990311) node{.};
\draw (7.290884,3.429259) node{.};
\draw (7.278153,3.502752) node{.};
\draw (7.314103,4.615559) node{.};
\draw (7.285552,4.665962) node{.};
\draw (7.401352,1.505504) node{.};
\draw (7.393166,1.758326) node{.};
\draw (7.418641,1.984381) node{.};
\draw (7.423175,2.062040) node{.};
\draw (7.363095,2.229725) node{.};
\draw (7.402370,2.317329) node{.};
\draw (7.417356,2.428508) node{.};
\draw (7.378806,2.569151) node{.};
\draw (7.421805,2.712959) node{.};
\draw (7.385078,2.792596) node{.};
\draw (7.401650,3.411410) node{.};
\draw (7.431203,4.428294) node{.};
\draw (7.365059,4.536669) node{.};
\draw (7.468520,2.086135) node{.};
\draw (7.528330,2.189711) node{.};
\draw (7.502202,2.287754) node{.};
\draw (7.509563,2.407635) node{.};
\draw (7.461211,2.535310) node{.};
\draw (7.481983,2.818120) node{.};
\draw (7.486975,2.976823) node{.};
\draw (7.518727,3.325794) node{.};
\draw (7.467342,4.367548) node{.};
\draw (7.600102,1.573400) node{.};
\draw (7.564369,1.838916) node{.};
\draw (7.633710,1.894989) node{.};
\draw (7.620422,2.284105) node{.};
\draw (7.603394,2.410399) node{.};
\draw (7.574509,2.714888) node{.};
\draw (7.609564,2.798222) node{.};
\draw (7.614001,2.869323) node{.};
\draw (7.733100,1.943179) node{.};
\draw (7.675070,2.027815) node{.};
\draw (7.682664,2.201189) node{.};
\draw (7.748627,2.323519) node{.};
\draw (7.704964,2.436916) node{.};
\draw (7.715820,2.576753) node{.};
\draw (7.691430,2.722560) node{.};
\draw (7.729504,2.752441) node{.};
\draw (7.686044,2.863607) node{.};
\draw (7.694797,2.951702) node{.};
\draw (7.770115,1.681478) node{.};
\draw (7.813094,2.034514) node{.};
\draw (7.779037,2.132351) node{.};
\draw (7.788472,2.183523) node{.};
\draw (7.790019,2.279751) node{.};
\draw (7.808368,2.417799) node{.};
\draw (7.778676,2.485760) node{.};
\draw (7.812995,2.591107) node{.};
\draw (7.809408,2.718831) node{.};
\draw (7.799731,2.781452) node{.};
\draw (7.768578,2.881365) node{.};
\draw (7.938524,1.692110) node{.};
\draw (7.887933,1.781970) node{.};
\draw (7.882818,1.973152) node{.};
\draw (7.932450,2.140845) node{.};
\draw (7.912169,2.353807) node{.};
\draw (7.890376,2.678232) node{.};
\draw (7.886332,2.818356) node{.};
\draw (8.025322,1.718086) node{.};
\draw (8.036848,1.907576) node{.};
\draw (7.973781,2.011378) node{.};
\draw (7.971445,2.093255) node{.};
\draw (7.966873,2.176270) node{.};
\draw (7.988315,2.463926) node{.};
\draw (8.045897,2.633610) node{.};
\draw (8.003704,2.723132) node{.};
\draw (7.995817,2.794978) node{.};
\draw (8.077270,1.815313) node{.};
\draw (8.127874,2.000727) node{.};
\draw (8.057139,2.137713) node{.};
\draw (8.051126,2.226363) node{.};
\draw (8.072751,2.283747) node{.};
\draw (8.127509,2.411494) node{.};
\draw (8.064565,2.515231) node{.};
\draw (8.115288,2.625338) node{.};
\draw (8.166016,1.707957) node{.};
\draw (8.220278,1.816491) node{.};
\draw (8.200771,1.920684) node{.};
\draw (8.211410,2.094796) node{.};
\draw (8.216117,2.209346) node{.};
\draw (8.214945,2.322556) node{.};
\draw (8.180909,2.403954) node{.};
\draw (8.183030,2.475267) node{.};
\draw (8.320202,2.094568) node{.};
\draw (8.390832,1.791388) node{.};
\draw (8.397615,1.940688) node{.};
\draw (8.397750,1.983865) node{.};
\draw (8.405797,2.093226) node{.};
\draw (8.382037,2.233506) node{.};
\draw (8.366790,2.320478) node{.};
\draw (8.523813,1.982842) node{.};
\draw (8.537860,2.068706) node{.};
\draw (8.461627,2.289043) node{.};
\draw (8.820167,2.002797) node{.};
\draw (9.038559,1.598139) node{.};
\draw (8.959711,1.797843) node{.};
\draw (9.094761,1.512650) node{.};
\draw (9.236336,1.292928) node{.};
\draw (9.311987,1.187198) node{.};
\draw (9.252727,1.275261) node{.};
\draw (9.432277,0.977489) node{.};
\draw (9.659367,0.578137) node{.};


==> sidedb.tex <==
\filldraw[fill=black!20]
(0,0)--
(0.076,0.132)--
(0.526,0.912)--
(1.102,1.55)--
(1.634,2.104)--
(1.82,2.246)--
(2.122,2.304)--
(3.058,2.474)--
(4.66,2.462)--
(5.158,2.422)--
(5.988,2.25)--
(6.168,2.186)--
(6.496,2.066)--
(7.654,1.534)--
(8.36,1.14)--
(8.526,1.04)--
(9.926,0.128)--
(10,0)--
cycle;
%% gray part
\filldraw[fill=black!7]
(0,0)--
(0.076,0.132)--
(0.526,0.912)--
(1.102,1.55)--
(1.634,2.104)--
(1.82,2.246)--
(2.122,2.304)--
(3.058,2.474)--
(4.66,2.462)--
(5.158,2.422)--
(5.988,2.25)--
(6.168,2.186)--
(6.496,2.066)--
(7.654,1.534)--
(8.36,1.14)--
(8.526,1.04)--
(9.926,0.128)--
(10,0)--
   (9.7812,0.3411)--
   (9.6591,0.5249)--
   (9.9505,0.0857)--
   (9.4074,0.8981)--
   (9.0000,1.4846)--
   (8.3784,2.3406)--
   (7.5000,3.4641)--
   (7.0968,3.9111)--
   (6.6667,4.3301)--
   (5.0000,5.4127)--
   (4.7368,5.4696)--
   (3.8462,5.3294)--
   (2.8571,4.9487)--
cycle;


==> sidegd.tex <==
\filldraw[fill=black!20]
(0,0)--
(5.626,2.77)--
(5.774,2.82)--
(5.826,2.832)--
(5.918,2.846)--
(6.2,2.866)--
(7.12,2.784)--
(7.354,2.718)--
(7.922,2.388)--
(8.694,1.734)--
(9.474,0.912)--
(9.924,0.132)--
(10,0)--
cycle;
% lightgray part
\filldraw[fill=black!7]
(0,0)--
(5.626,2.77)--
(5.774,2.82)--
(5.826,2.832)--
(5.918,2.846)--
(6.2,2.866)--
(7.12,2.784)--
(7.354,2.718)--
(7.922,2.388)--
(8.694,1.734)--
(9.474,0.912)--
(9.924,0.132)--
(10,0)--
(7.1429,4.9487)--
cycle;



